From Seeing to Reporting: A Theory of Reliable Visual Set Generation in Vision-Language Models

Vision-language models (VLMs) are asked to report what they see: to count objects, box them, parse a screen or pick a click target (GUI grounding). We argue that reporting is part of the visual task, not merely its formatting. In a dense scene with 173 shapes, GPT-6.1 lists 173 records that match every shape, yet the counts it states in the same response sum to 188. From Seeing to Reporting (FSR) is a theory of visual reporting and a set of inference-time procedures that improve the reports of frozen VLMs. It models reporting as a chain from responses to decoded records, constructed sets and task answers, linked by task-compatible matching. The chain gives exact relations for deleting records, averaging their coordinates and switching readouts, and it splits the error of one answer chosen among several calls into missing candidates, lost representatives and wrong choices. These relations guide procedures for counting, detection, document layout, screen parsing and GUI grounding that use the task specification and a shipped configuration, without requiring labels from the target task. On 50 dense synthetic scenes, a one-call reporting-and-decoding protocol cuts per-type count error by 85.2% for GPT-6.1 and 98.8% for Claude Sonnet 5.5. On 600 ScreenSpot-Pro items, a GUI-grounding tier that combines three models lowers the miss rate from 13.67% for GPT-6.1's two-stage zoom to 9.33%, against 12.67% for three such zooms combined by a cluster vote at about the same cost. A plain vote over the same three models misses 12.33%: the other models supply the candidates, and selecting among them turns those candidates into fewer misses. We release the protocols, the stored responses and the analysis code.

==> figures/fig_chain_body.tex <==
\providecommand\fsrref[1]{\ifdefined\hypersetup\ref*{#1}\else\ref{#1}\fi}%
\definecolor{fsrInk}{HTML}{2B2B2B}%
\definecolor{fsrLine}{HTML}{4D4D4D}%
\definecolor{fsrMuted}{HTML}{6E6E6E}%
\definecolor{fsrRule}{HTML}{BDBDBD}%
\definecolor{fsrObj}{HTML}{F3F3F3}%
\definecolor{fsrBlue}{HTML}{1F5A96}%
\definecolor{fsrBlueTint}{HTML}{EAF1F8}%
\definecolor{fsrJudge}{HTML}{5E4B8B}%
\definecolor{fsrDetect}{HTML}{B85C00}%
\definecolor{fsrFail}{HTML}{A61C1C}%
\def\fsrB{\fontsize{9pt}{10.8pt}\selectfont}\def\fsrS{\fontsize{8pt}{9.5pt}\selectfont}\def\fsrO{\fontsize{9pt}{10.5pt}\selectfont}%
\begin{tikzpicture}[
  font=\sffamily, text=fsrInk,
  obj/.style={draw=fsrLine, fill=fsrObj, line width=0.6pt, rounded corners=2pt, align=center, font=\sffamily\fsrO, minimum height=1.05cm, text width=2.1cm, inner sep=3.5pt},
  arr/.style={-{Stealth[length=2.2mm, width=1.7mm]}, line width=0.8pt, fsrLine},
  op/.style={font=\sffamily\fsrS\bfseries, text=fsrBlue, above=2pt, inner sep=0pt, align=center},
  card/.style={draw=fsrBlue, fill=fsrBlueTint, line width=0.6pt, rounded corners=2pt, align=left, font=\sffamily\fsrB, inner sep=4pt, anchor=north},
  fail/.style={font=\sffamily\fsrB, text=fsrFail, align=center, below=2pt, inner sep=0pt},
  lane/.style={font=\sffamily\fsrB\bfseries, text=fsrMuted, rotate=90, align=center},
  band/.style={line width=0.8pt, fsrMuted},
  blab/.style={font=\sffamily\fsrB\bfseries, text=fsrMuted, anchor=north, inner sep=2pt, below=1pt},
  side/.style={draw=fsrRule, fill=white, line width=0.6pt, align=left, font=\sffamily\fsrB, inner xsep=8pt, inner ysep=4pt}]
\node[obj] (x) at (0,0) {image, task,\\budget};
\node[obj] (h) at (4,0) {responses};
\node[obj] (z) at (8,0) {records,\\stated counts};
\node[obj] (s) at (12,0) {set};
\node[obj, text width=2.4cm] (y) at (16,0) {answer\\{\fsrS count, set or click}};
\draw[arr] (x) -- node[op]{call} (h);
\draw[arr] (h) -- node[op]{decode} (z);
\draw[arr] (z) -- node[op]{construct} (s);
\draw[arr] (s) -- node[op]{read out} (y);
\def\fsrcard#1#2#3{\parbox[t][2.6cm][t]{3.6cm}{\raggedright\hyphenpenalty=10000 {\bfseries\color{fsrBlue}#1}\\[2pt]#2\\[2pt]{\itshape\color{fsrMuted}#3}}}
\node[card] (c1) at (2,-0.75) {\fsrcard{Request and view}{list-first request; regions or list per model; two-stage zoom}{Prop.~\fsrref{prop:coverage}: rescue rate $\phi$}};
\node[card] (c2) at (6,-0.75) {\fsrcard{Decode and recover}{aliases mapped in code; \textcolor{fsrDetect}{degeneracy flags}; one follow-up}{}};
\node[card] (c3) at (10,-0.75) {\fsrcard{Construct}{set error, over-reporting tasks: keep what all three calls report}{delete iff $p_1{<}1/2$ at equal costs; averaging separate (Props.~\fsrref{prop:identity} to \fsrref{prop:geometry})}};
\node[card] (c4) at (14,-0.75) {\fsrcard{Read out}{count the list; the stated count only if the list is flagged}{Prop.~\fsrref{prop:readout}: gain $\le$ readout gap}};
\def\gy{-4.7}
\node[obj] (g0) at (0,\gy) {screenshot,\\instruction};
\node[obj] (g1) at (4,\gy) {3 zoomed\\points};
\node[obj] (g2) at (8,\gy) {candidates};
\node[obj] (g3) at (12,\gy) {representatives\\{\fsrS one per cluster}};
\node[obj, text width=2.4cm] (g4) at (16,\gy) {one point\\(none:\ miss)};
\draw[arr] (g0) -- node[op]{call} (g1);
\draw[arr] (g1) -- node[op]{decode} (g2);
\draw[arr] (g2) -- node[op]{construct} (g3);
\draw[arr] (g3) -- node[op]{read out} (g4);
\def\fsrgcard#1#2{\parbox[t][2.05cm][t]{3.6cm}{\raggedright\hyphenpenalty=10000 #1\\[2pt]{\color{fsrFail}#2}}}
\node[card] (e1) at (2,\gy-0.75) {\fsrgcard{two-stage zoom by GPT-6.1, Sonnet 5.5 and Gemini 3.8}{$F$: no correct candidate}};
\node[card] (e2) at (6,\gy-0.75) {\fsrgcard{register each point with its model and call}{}};
\node[card] (e3) at (10,\gy-0.75) {\fsrgcard{cluster within $\delta$; keep each cluster's best-scored point}{$L$: correct candidate, no correct representative}};
\node[card] (e4) at (14,\gy-0.75) {\fsrgcard{one cluster: its point; \textcolor{fsrDetect}{alarm}: pairwise comparison}{$W$: correct representative not chosen}};
\draw[fsrRule, line width=0.6pt] ($(x.west|-0,-3.75)+(-0.7,0)$) -- ($(y.east|-0,-3.75)$);
\node[lane] at ($(x.west)+(-0.45,-1.7)$) {any task\\(Alg.~\fsrref{alg:pipeline})};
\node[lane] at ($(g0.west)+(-0.45,-1.05)$) {GUI grounding\\(Alg.~\fsrref{alg:clicks})};
\coordinate (bandY) at (0,-8.15);
\draw[band] ($(c1.west|-bandY)+(0,0.15)$) -- ($(c1.west|-bandY)$) -- ($(c1.east|-bandY)$) -- ++(0,0.15);
\draw[band] ($(c2.west|-bandY)+(0,0.15)$) -- ($(c2.west|-bandY)$) -- ($(c4.east|-bandY)$) -- ++(0,0.15);
\node[blab] at ($(c1.west|-bandY)!0.5!(c1.east|-bandY)$) {SEEING: coverage ($F$)};
\node[blab] at ($(c2.west|-bandY)!0.5!(c4.east|-bandY)$) {REPORTING: what is delivered from what the calls contain ($L$, $W$)};
\node[side, anchor=north west] (j) at ($(x.west|-0,-8.9)$) {\parbox[t][1.45cm][t]{8.1cm}{\raggedright\hyphenpenalty=10000 {\bfseries\color{fsrJudge}Judge} {\color{fsrMuted}(optional labels, Step 7)}: shipped defaults need no target labels; with at least 3 labelled images, switch only if another configuration wins. Outputs alone cannot certify (Prop.~\fsrref{prop:nocert}).}};
\fill[fsrJudge] (j.north west) rectangle ($(j.south west)+(0.1,0)$);
\node[side, anchor=north east] (d) at ($(y.east|-0,-8.9)$) {\parbox[t][1.45cm][t]{8.1cm}{\raggedright\hyphenpenalty=10000 {\bfseries\color{fsrDetect}Detect} {\color{fsrMuted}(no labels, Steps 2 and 8)}: degeneracy flags mark broken lists; disagreement with a second model raises an alarm (Prop.~\fsrref{prop:alarm}), which triggers the comparison.}};
\fill[fsrDetect] (d.north west) rectangle ($(d.south west)+(0.1,0)$);
\end{tikzpicture}%

